An asymptotic preserving scheme for the M1model of non-local thermal transport for two-dimensional structured and unstructured meshes

The M1 moment model for electronic transport is commonly used to describe non-local thermal transport effects in laser-plasma simulations. In this article, we propose a new asymptotic-preserving scheme based on the Unified Gas Kinetic Scheme (UGKS) for this model in two-dimensional space. This finite volume kinetic scheme follows the same approach as in our previous article and relies on a moment closure, at the numerical scale, of the microscopic flux of UGKS. The method is developed for both structured and unstructured meshes, and several techniques are introduced to ensure accurate fluxes in the diffusion limit. A second-order extension is also proposed. Several test cases validate the different aspects of the scheme and demonstrate its efficiency in multiscale simulations. In particular, the results demonstrate that this method accurately captures non-local thermal effects.

==> cinetique_T.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,655){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(708,1133){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \csname LTb\endcsname%%
      \put(708,1611){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(708,2089){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \csname LTb\endcsname%%
      \put(708,2567){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(708,3045){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(708,3523){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(708,4001){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \csname LTb\endcsname%%
      \put(708,4479){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$1.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(820,450){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1553,450){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2285,450){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3017,450){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3750,450){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4482,450){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5214,450){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5947,450){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6679,450){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(7411,450){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(8143,450){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3060,5148){\makebox(0,0)[r]{\strut{}Initial Condition}}%
      \csname LTb\endcsname%%
      \put(3060,4943){\makebox(0,0)[r]{\strut{}Structured Mesh}}%
      \csname LTb\endcsname%%
      \put(3060,4738){\makebox(0,0)[r]{\strut{}Regular Mesh}}%
      \csname LTb\endcsname%%
      \put(3060,4534){\makebox(0,0)[r]{\strut{}Deformed Mesh-C1}}%
      \csname LTb\endcsname%%
      \put(3060,4329){\makebox(0,0)[r]{\strut{}Deformed Mesh-C2}}%
      \csname LTb\endcsname%%
      \put(3060,4124){\makebox(0,0)[r]{\strut{}$t=0.01$}}%
      \csname LTb\endcsname%%
      \put(3060,3919){\makebox(0,0)[r]{\strut{}$t=0.05$}}%
      \csname LTb\endcsname%%
      \put(3060,3714){\makebox(0,0)[r]{\strut{}$t=0.1$}}%
      \csname LTb\endcsname%%
      \put(186,3045){\rotatebox{-270.00}{\makebox(0,0){\strut{}$T(x)$}}}%
      \csname LTb\endcsname%%
      \put(4482,143){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Acinetique_T}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cinetique_rho.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,655){\makebox(0,0)[r]{\strut{}$0.86$}}%
      \csname LTb\endcsname%%
      \put(820,996){\makebox(0,0)[r]{\strut{}$0.88$}}%
      \csname LTb\endcsname%%
      \put(820,1338){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(820,1679){\makebox(0,0)[r]{\strut{}$0.92$}}%
      \csname LTb\endcsname%%
      \put(820,2021){\makebox(0,0)[r]{\strut{}$0.94$}}%
      \csname LTb\endcsname%%
      \put(820,2362){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%%
      \put(820,2703){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%%
      \put(820,3045){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,3386){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%%
      \put(820,3728){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \csname LTb\endcsname%%
      \put(820,4069){\makebox(0,0)[r]{\strut{}$1.06$}}%
      \csname LTb\endcsname%%
      \put(820,4410){\makebox(0,0)[r]{\strut{}$1.08$}}%
      \csname LTb\endcsname%%
      \put(820,4752){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \csname LTb\endcsname%%
      \put(820,5093){\makebox(0,0)[r]{\strut{}$1.12$}}%
      \csname LTb\endcsname%%
      \put(820,5435){\makebox(0,0)[r]{\strut{}$1.14$}}%
      \csname LTb\endcsname%%
      \put(932,450){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1653,450){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2375,450){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3096,450){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3817,450){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4538,450){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5259,450){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5980,450){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6701,450){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(7422,450){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(8143,450){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7278,5148){\makebox(0,0)[r]{\strut{}Initial Condition}}%
      \csname LTb\endcsname%%
      \put(7278,4943){\makebox(0,0)[r]{\strut{}Structured Mesh}}%
      \csname LTb\endcsname%%
      \put(7278,4738){\makebox(0,0)[r]{\strut{}Regular Mesh}}%
      \csname LTb\endcsname%%
      \put(7278,4534){\makebox(0,0)[r]{\strut{}Deformed Mesh-C1}}%
      \csname LTb\endcsname%%
      \put(7278,4329){\makebox(0,0)[r]{\strut{}Deformed Mesh-C2}}%
      \csname LTb\endcsname%%
      \put(7278,4124){\makebox(0,0)[r]{\strut{}$t=0.01$}}%
      \csname LTb\endcsname%%
      \put(7278,3919){\makebox(0,0)[r]{\strut{}$t=0.05$}}%
      \csname LTb\endcsname%%
      \put(7278,3714){\makebox(0,0)[r]{\strut{}$t=0.1$}}%
      \csname LTb\endcsname%%
      \put(186,3045){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\rho(x)$}}}%
      \csname LTb\endcsname%%
      \put(4538,143){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Acinetique_rho}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> def_def.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1444,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2069,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2693,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3317,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3942,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4566,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5190,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5814,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6439,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7063,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%%
      \put(3941,142){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(7643,652){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7643,1050){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7643,1449){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(7643,1847){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(7643,2246){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(7643,2644){\makebox(0,0)[l]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(7643,3043){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7643,3442){\makebox(0,0)[l]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(7643,3840){\makebox(0,0)[l]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(7643,4239){\makebox(0,0)[l]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(7643,4637){\makebox(0,0)[l]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(7643,5036){\makebox(0,0)[l]{\strut{}$110$}}%
      \csname LTb\endcsname%%
      \put(7643,5435){\makebox(0,0)[l]{\strut{}$120$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Adef_def}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> def_ligne.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1444,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2069,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2693,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3317,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3942,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4566,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5190,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5814,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6439,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7063,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%%
      \put(3941,142){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(7643,652){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7643,1449){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7643,2246){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(7643,3043){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(7643,3840){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(7643,4637){\makebox(0,0)[l]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(7643,5435){\makebox(0,0)[l]{\strut{}$60$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Adef_ligne}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> density_adapted.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  %\inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,679){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(644,1154){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(644,1629){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(644,2104){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(644,2578){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(644,3053){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(644,3528){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(644,4003){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(644,4477){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(644,4952){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(644,5427){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(740,467){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1381,467){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2022,467){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2663,467){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3304,467){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3944,467){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4585,467){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5226,467){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5867,467){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6507,467){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7148,467){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(178,3053){\rotatebox{-270.00}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%%
      \put(3944,148){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(7725,679){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7725,1111){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7725,1542){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(7725,1974){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(7725,2406){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(7725,2837){\makebox(0,0)[l]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(7725,3269){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7725,3700){\makebox(0,0)[l]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(7725,4132){\makebox(0,0)[l]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(7725,4564){\makebox(0,0)[l]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(7725,4995){\makebox(0,0)[l]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(7725,5427){\makebox(0,0)[l]{\strut{}$110$}}%
      \csname LTb\endcsname%%
      \put(8061,3053){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\rho$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Adensity_adapted}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> density_hll.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1444,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2069,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2693,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3317,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3942,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4566,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5190,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5814,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6439,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7063,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}y}}}%
      \csname LTb\endcsname%%
      \put(3941,142){\makebox(0,0){\strut{}x}}%
      \csname LTb\endcsname%%
      \put(7643,652){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7643,1086){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7643,1521){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(7643,1956){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(7643,2391){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(7643,2826){\makebox(0,0)[l]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(7643,3260){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7643,3695){\makebox(0,0)[l]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(7643,4130){\makebox(0,0)[l]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(7643,4565){\makebox(0,0)[l]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(7643,5000){\makebox(0,0)[l]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(7643,5435){\makebox(0,0)[l]{\strut{}$110$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Adensity_hll}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> density_hll_fine.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1444,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2069,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2693,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3317,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3942,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4566,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5190,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5814,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6439,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7063,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}y}}}%
      \csname LTb\endcsname%%
      \put(3941,142){\makebox(0,0){\strut{}x}}%
      \csname LTb\endcsname%%
      \put(7643,652){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7643,1086){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7643,1521){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(7643,1956){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(7643,2391){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(7643,2826){\makebox(0,0)[l]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(7643,3260){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7643,3695){\makebox(0,0)[l]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(7643,4130){\makebox(0,0)[l]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(7643,4565){\makebox(0,0)[l]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(7643,5000){\makebox(0,0)[l]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(7643,5435){\makebox(0,0)[l]{\strut{}$110$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Adensity_hll_fine}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> density_regular.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
%  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,679){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(644,1154){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(644,1629){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(644,2104){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(644,2578){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(644,3053){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(644,3528){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(644,4003){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(644,4477){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(644,4952){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(644,5427){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(740,467){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1381,467){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2022,467){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2663,467){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3304,467){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3944,467){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4585,467){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5226,467){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5867,467){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6507,467){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7148,467){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(178,3053){\rotatebox{-270.00}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%%
      \put(3944,148){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(7725,679){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7725,1111){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7725,1542){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(7725,1974){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(7725,2406){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(7725,2837){\makebox(0,0)[l]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(7725,3269){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7725,3700){\makebox(0,0)[l]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(7725,4132){\makebox(0,0)[l]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(7725,4564){\makebox(0,0)[l]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(7725,4995){\makebox(0,0)[l]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(7725,5427){\makebox(0,0)[l]{\strut{}$110$}}%
      \csname LTb\endcsname%%
      \put(8061,3053){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\rho$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Adensity_regular}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> density_ugks.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1444,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2069,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2693,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3317,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3942,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4566,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5190,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5814,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6439,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7063,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}y}}}%
      \csname LTb\endcsname%%
      \put(3941,142){\makebox(0,0){\strut{}x}}%
      \csname LTb\endcsname%%
      \put(7643,652){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7643,1086){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7643,1521){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(7643,1956){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(7643,2391){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(7643,2826){\makebox(0,0)[l]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(7643,3260){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7643,3695){\makebox(0,0)[l]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(7643,4130){\makebox(0,0)[l]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(7643,4565){\makebox(0,0)[l]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(7643,5000){\makebox(0,0)[l]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(7643,5435){\makebox(0,0)[l]{\strut{}$110$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Adensity_ugks}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> density_ugks2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1444,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2069,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2693,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3317,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3942,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4566,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5190,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5814,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6439,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7063,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}y}}}%
      \csname LTb\endcsname%%
      \put(3941,142){\makebox(0,0){\strut{}x}}%
      \csname LTb\endcsname%%
      \put(7643,652){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7643,1086){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7643,1521){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(7643,1956){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(7643,2391){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(7643,2826){\makebox(0,0)[l]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(7643,3260){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7643,3695){\makebox(0,0)[l]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(7643,4130){\makebox(0,0)[l]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(7643,4565){\makebox(0,0)[l]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(7643,5000){\makebox(0,0)[l]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(7643,5435){\makebox(0,0)[l]{\strut{}$110$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Adensity_ugks2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diffusion_T.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,655){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(708,1133){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \csname LTb\endcsname%%
      \put(708,1611){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(708,2089){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \csname LTb\endcsname%%
      \put(708,2567){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(708,3045){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(708,3523){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(708,4001){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \csname LTb\endcsname%%
      \put(708,4479){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$1.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(820,450){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1553,450){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2285,450){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3017,450){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3750,450){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4482,450){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5214,450){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5947,450){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6679,450){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(7411,450){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(8143,450){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3060,5148){\makebox(0,0)[r]{\strut{}Initial Condition}}%
      \csname LTb\endcsname%%
      \put(3060,4943){\makebox(0,0)[r]{\strut{}Structured Mesh}}%
      \csname LTb\endcsname%%
      \put(3060,4738){\makebox(0,0)[r]{\strut{}Regular Mesh}}%
      \csname LTb\endcsname%%
      \put(3060,4534){\makebox(0,0)[r]{\strut{}Deformed Mesh-C1}}%
      \csname LTb\endcsname%%
      \put(3060,4329){\makebox(0,0)[r]{\strut{}Deformed Mesh-C2}}%
      \csname LTb\endcsname%%
      \put(3060,4124){\makebox(0,0)[r]{\strut{}$t=0.01$}}%
      \csname LTb\endcsname%%
      \put(3060,3919){\makebox(0,0)[r]{\strut{}$t=0.05$}}%
      \csname LTb\endcsname%%
      \put(3060,3714){\makebox(0,0)[r]{\strut{}$t=0.1$}}%
      \csname LTb\endcsname%%
      \put(186,3045){\rotatebox{-270.00}{\makebox(0,0){\strut{}$T(x)$}}}%
      \csname LTb\endcsname%%
      \put(4482,143){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Adiffusion_T}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diffusion_naif_T.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,655){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(708,1133){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \csname LTb\endcsname%%
      \put(708,1611){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(708,2089){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \csname LTb\endcsname%%
      \put(708,2567){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(708,3045){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(708,3523){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(708,4001){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \csname LTb\endcsname%%
      \put(708,4479){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$1.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(820,450){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1553,450){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2285,450){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3017,450){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3750,450){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4482,450){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5214,450){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5947,450){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6679,450){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(7411,450){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(8143,450){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3060,5148){\makebox(0,0)[r]{\strut{}Initial Condition}}%
      \csname LTb\endcsname%%
      \put(3060,4943){\makebox(0,0)[r]{\strut{}Structured Mesh}}%
      \csname LTb\endcsname%%
      \put(3060,4738){\makebox(0,0)[r]{\strut{}Regular Mesh}}%
      \csname LTb\endcsname%%
      \put(3060,4534){\makebox(0,0)[r]{\strut{}Deformed Mesh-C1}}%
      \csname LTb\endcsname%%
      \put(3060,4329){\makebox(0,0)[r]{\strut{}Deformed Mesh-C2}}%
      \csname LTb\endcsname%%
      \put(3060,4124){\makebox(0,0)[r]{\strut{}$t=0.01$}}%
      \csname LTb\endcsname%%
      \put(3060,3919){\makebox(0,0)[r]{\strut{}$t=0.05$}}%
      \csname LTb\endcsname%%
      \put(3060,3714){\makebox(0,0)[r]{\strut{}$t=0.1$}}%
      \csname LTb\endcsname%%
      \put(186,3045){\rotatebox{-270.00}{\makebox(0,0){\strut{}$T(x)$}}}%
      \csname LTb\endcsname%%
      \put(4482,143){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Adiffusion_naif_T}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diffusion_naif_rho.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(932,655){\makebox(0,0)[r]{\strut{}$0.93$}}%
      \csname LTb\endcsname%%
      \put(932,1077){\makebox(0,0)[r]{\strut{}$0.945$}}%
      \csname LTb\endcsname%%
      \put(932,1498){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%%
      \put(932,1920){\makebox(0,0)[r]{\strut{}$0.975$}}%
      \csname LTb\endcsname%%
      \put(932,2342){\makebox(0,0)[r]{\strut{}$0.99$}}%
      \csname LTb\endcsname%%
      \put(932,2764){\makebox(0,0)[r]{\strut{}$1.005$}}%
      \csname LTb\endcsname%%
      \put(932,3185){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%%
      \put(932,3607){\makebox(0,0)[r]{\strut{}$1.035$}}%
      \csname LTb\endcsname%%
      \put(932,4029){\makebox(0,0)[r]{\strut{}$1.05$}}%
      \csname LTb\endcsname%%
      \put(932,4451){\makebox(0,0)[r]{\strut{}$1.065$}}%
      \csname LTb\endcsname%%
      \put(932,4872){\makebox(0,0)[r]{\strut{}$1.08$}}%
      \csname LTb\endcsname%%
      \put(932,5294){\makebox(0,0)[r]{\strut{}$1.095$}}%
      \csname LTb\endcsname%%
      \put(1044,450){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1754,450){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2464,450){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3174,450){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3884,450){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4594,450){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5304,450){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6014,450){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6724,450){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(7434,450){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(8143,450){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7278,5148){\makebox(0,0)[r]{\strut{}Initial Condition}}%
      \csname LTb\endcsname%%
      \put(7278,4943){\makebox(0,0)[r]{\strut{}Structured Mesh}}%
      \csname LTb\endcsname%%
      \put(7278,4738){\makebox(0,0)[r]{\strut{}Regular Mesh}}%
      \csname LTb\endcsname%%
      \put(7278,4534){\makebox(0,0)[r]{\strut{}Deformed Mesh-C1}}%
      \csname LTb\endcsname%%
      \put(7278,4329){\makebox(0,0)[r]{\strut{}Deformed Mesh-C2}}%
      \csname LTb\endcsname%%
      \put(7278,4124){\makebox(0,0)[r]{\strut{}$t=0.01$}}%
      \csname LTb\endcsname%%
      \put(7278,3919){\makebox(0,0)[r]{\strut{}$t=0.05$}}%
      \csname LTb\endcsname%%
      \put(7278,3714){\makebox(0,0)[r]{\strut{}$t=0.1$}}%
      \csname LTb\endcsname%%
      \put(186,3045){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\rho(x)$}}}%
      \csname LTb\endcsname%%
      \put(4594,143){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Adiffusion_naif_rho}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diffusion_rho.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(932,655){\makebox(0,0)[r]{\strut{}$0.93$}}%
      \csname LTb\endcsname%%
      \put(932,1077){\makebox(0,0)[r]{\strut{}$0.945$}}%
      \csname LTb\endcsname%%
      \put(932,1498){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%%
      \put(932,1920){\makebox(0,0)[r]{\strut{}$0.975$}}%
      \csname LTb\endcsname%%
      \put(932,2342){\makebox(0,0)[r]{\strut{}$0.99$}}%
      \csname LTb\endcsname%%
      \put(932,2764){\makebox(0,0)[r]{\strut{}$1.005$}}%
      \csname LTb\endcsname%%
      \put(932,3185){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%%
      \put(932,3607){\makebox(0,0)[r]{\strut{}$1.035$}}%
      \csname LTb\endcsname%%
      \put(932,4029){\makebox(0,0)[r]{\strut{}$1.05$}}%
      \csname LTb\endcsname%%
      \put(932,4451){\makebox(0,0)[r]{\strut{}$1.065$}}%
      \csname LTb\endcsname%%
      \put(932,4872){\makebox(0,0)[r]{\strut{}$1.08$}}%
      \csname LTb\endcsname%%
      \put(932,5294){\makebox(0,0)[r]{\strut{}$1.095$}}%
      \csname LTb\endcsname%%
      \put(1044,450){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1754,450){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2464,450){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3174,450){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3884,450){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4594,450){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5304,450){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6014,450){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6724,450){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(7434,450){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(8143,450){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7278,5148){\makebox(0,0)[r]{\strut{}Initial Condition}}%
      \csname LTb\endcsname%%
      \put(7278,4943){\makebox(0,0)[r]{\strut{}Structured Mesh}}%
      \csname LTb\endcsname%%
      \put(7278,4738){\makebox(0,0)[r]{\strut{}Regular Mesh}}%
      \csname LTb\endcsname%%
      \put(7278,4534){\makebox(0,0)[r]{\strut{}Deformed Mesh-C1}}%
      \csname LTb\endcsname%%
      \put(7278,4329){\makebox(0,0)[r]{\strut{}Deformed Mesh-C2}}%
      \csname LTb\endcsname%%
      \put(7278,4124){\makebox(0,0)[r]{\strut{}$t=0.01$}}%
      \csname LTb\endcsname%%
      \put(7278,3919){\makebox(0,0)[r]{\strut{}$t=0.05$}}%
      \csname LTb\endcsname%%
      \put(7278,3714){\makebox(0,0)[r]{\strut{}$t=0.1$}}%
      \csname LTb\endcsname%%
      \put(186,3045){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\rho(x)$}}}%
      \csname LTb\endcsname%%
      \put(4594,143){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Adiffusion_rho}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> energy_adapted.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  %\inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,679){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(644,1154){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(644,1629){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(644,2104){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(644,2578){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(644,3053){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(644,3528){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(644,4003){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(644,4477){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(644,4952){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(644,5427){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(740,467){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1381,467){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2022,467){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2663,467){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3304,467){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3944,467){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4585,467){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5226,467){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5867,467){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6507,467){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7148,467){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(178,3053){\rotatebox{-270.00}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%%
      \put(3944,148){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(7725,679){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7725,976){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7725,1273){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(7725,1569){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(7725,1866){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(7725,2163){\makebox(0,0)[l]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(7725,2460){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7725,2756){\makebox(0,0)[l]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(7725,3053){\makebox(0,0)[l]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(7725,3350){\makebox(0,0)[l]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(7725,3647){\makebox(0,0)[l]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(7725,3943){\makebox(0,0)[l]{\strut{}$110$}}%
      \csname LTb\endcsname%%
      \put(7725,4240){\makebox(0,0)[l]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(7725,4537){\makebox(0,0)[l]{\strut{}$130$}}%
      \csname LTb\endcsname%%
      \put(7725,4834){\makebox(0,0)[l]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(7725,5130){\makebox(0,0)[l]{\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(7725,5427){\makebox(0,0)[l]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(8061,3053){\rotatebox{-270.00}{\makebox(0,0){\strut{}$q$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Aenergy_adapted}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> energy_hll.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1444,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2069,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2693,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3317,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3942,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4566,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5190,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5814,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6439,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7063,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}y}}}%
      \csname LTb\endcsname%%
      \put(3941,142){\makebox(0,0){\strut{}x}}%
      \csname LTb\endcsname%%
      \put(7643,652){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7643,1074){\makebox(0,0)[l]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(7643,1496){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(7643,1918){\makebox(0,0)[l]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(7643,2340){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7643,2762){\makebox(0,0)[l]{\strut{}$75$}}%
      \csname LTb\endcsname%%
      \put(7643,3184){\makebox(0,0)[l]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(7643,3606){\makebox(0,0)[l]{\strut{}$105$}}%
      \csname LTb\endcsname%%
      \put(7643,4028){\makebox(0,0)[l]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(7643,4450){\makebox(0,0)[l]{\strut{}$135$}}%
      \csname LTb\endcsname%%
      \put(7643,4872){\makebox(0,0)[l]{\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(7643,5294){\makebox(0,0)[l]{\strut{}$165$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Aenergy_hll}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> energy_hll_fine.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1444,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2069,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2693,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3317,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3942,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4566,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5190,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5814,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6439,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7063,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}y}}}%
      \csname LTb\endcsname%%
      \put(3941,142){\makebox(0,0){\strut{}x}}%
      \csname LTb\endcsname%%
      \put(7643,652){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7643,1074){\makebox(0,0)[l]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(7643,1496){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(7643,1918){\makebox(0,0)[l]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(7643,2340){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7643,2762){\makebox(0,0)[l]{\strut{}$75$}}%
      \csname LTb\endcsname%%
      \put(7643,3184){\makebox(0,0)[l]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(7643,3606){\makebox(0,0)[l]{\strut{}$105$}}%
      \csname LTb\endcsname%%
      \put(7643,4028){\makebox(0,0)[l]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(7643,4450){\makebox(0,0)[l]{\strut{}$135$}}%
      \csname LTb\endcsname%%
      \put(7643,4872){\makebox(0,0)[l]{\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(7643,5294){\makebox(0,0)[l]{\strut{}$165$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Aenergy_hll_fine}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> energy_regular.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  %\inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,679){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(644,1154){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(644,1629){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(644,2104){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(644,2578){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(644,3053){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(644,3528){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(644,4003){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(644,4477){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(644,4952){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(644,5427){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(740,467){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1381,467){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2022,467){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2663,467){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3304,467){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3944,467){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4585,467){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5226,467){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5867,467){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6507,467){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7148,467){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(178,3053){\rotatebox{-270.00}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%%
      \put(3944,148){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(7725,679){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7725,976){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7725,1273){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(7725,1569){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(7725,1866){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(7725,2163){\makebox(0,0)[l]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(7725,2460){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7725,2756){\makebox(0,0)[l]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(7725,3053){\makebox(0,0)[l]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(7725,3350){\makebox(0,0)[l]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(7725,3647){\makebox(0,0)[l]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(7725,3943){\makebox(0,0)[l]{\strut{}$110$}}%
      \csname LTb\endcsname%%
      \put(7725,4240){\makebox(0,0)[l]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(7725,4537){\makebox(0,0)[l]{\strut{}$130$}}%
      \csname LTb\endcsname%%
      \put(7725,4834){\makebox(0,0)[l]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(7725,5130){\makebox(0,0)[l]{\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(7725,5427){\makebox(0,0)[l]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(8061,3053){\rotatebox{-270.00}{\makebox(0,0){\strut{}$q$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Aenergy_regular}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> energy_ugks.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1444,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2069,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2693,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3317,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3942,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4566,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5190,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5814,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6439,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7063,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}y}}}%
      \csname LTb\endcsname%%
      \put(3941,142){\makebox(0,0){\strut{}x}}%
      \csname LTb\endcsname%%
      \put(7643,652){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7643,1074){\makebox(0,0)[l]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(7643,1496){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(7643,1918){\makebox(0,0)[l]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(7643,2340){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7643,2762){\makebox(0,0)[l]{\strut{}$75$}}%
      \csname LTb\endcsname%%
      \put(7643,3184){\makebox(0,0)[l]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(7643,3606){\makebox(0,0)[l]{\strut{}$105$}}%
      \csname LTb\endcsname%%
      \put(7643,4028){\makebox(0,0)[l]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(7643,4450){\makebox(0,0)[l]{\strut{}$135$}}%
      \csname LTb\endcsname%%
      \put(7643,4872){\makebox(0,0)[l]{\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(7643,5294){\makebox(0,0)[l]{\strut{}$165$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Aenergy_ugks}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> energy_ugks2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1444,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2069,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2693,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3317,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3942,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4566,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5190,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5814,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6439,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7063,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}y}}}%
      \csname LTb\endcsname%%
      \put(3941,142){\makebox(0,0){\strut{}x}}%
      \csname LTb\endcsname%%
      \put(7643,652){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7643,1074){\makebox(0,0)[l]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(7643,1496){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(7643,1918){\makebox(0,0)[l]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(7643,2340){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7643,2762){\makebox(0,0)[l]{\strut{}$75$}}%
      \csname LTb\endcsname%%
      \put(7643,3184){\makebox(0,0)[l]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(7643,3606){\makebox(0,0)[l]{\strut{}$105$}}%
      \csname LTb\endcsname%%
      \put(7643,4028){\makebox(0,0)[l]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(7643,4450){\makebox(0,0)[l]{\strut{}$135$}}%
      \csname LTb\endcsname%%
      \put(7643,4872){\makebox(0,0)[l]{\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(7643,5294){\makebox(0,0)[l]{\strut{}$165$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Aenergy_ugks2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> intermediaire_T.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,655){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(708,1133){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \csname LTb\endcsname%%
      \put(708,1611){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(708,2089){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \csname LTb\endcsname%%
      \put(708,2567){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(708,3045){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(708,3523){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(708,4001){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \csname LTb\endcsname%%
      \put(708,4479){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$1.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(820,450){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1553,450){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2285,450){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3017,450){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3750,450){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4482,450){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5214,450){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5947,450){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6679,450){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(7411,450){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(8143,450){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3060,5148){\makebox(0,0)[r]{\strut{}Initial Condition}}%
      \csname LTb\endcsname%%
      \put(3060,4943){\makebox(0,0)[r]{\strut{}Structured Mesh}}%
      \csname LTb\endcsname%%
      \put(3060,4738){\makebox(0,0)[r]{\strut{}Regular Mesh}}%
      \csname LTb\endcsname%%
      \put(3060,4534){\makebox(0,0)[r]{\strut{}Deformed Mesh-C1}}%
      \csname LTb\endcsname%%
      \put(3060,4329){\makebox(0,0)[r]{\strut{}Deformed Mesh-C2}}%
      \csname LTb\endcsname%%
      \put(3060,4124){\makebox(0,0)[r]{\strut{}$t=0.01$}}%
      \csname LTb\endcsname%%
      \put(3060,3919){\makebox(0,0)[r]{\strut{}$t=0.05$}}%
      \csname LTb\endcsname%%
      \put(3060,3714){\makebox(0,0)[r]{\strut{}$t=0.1$}}%
      \csname LTb\endcsname%%
      \put(186,3045){\rotatebox{-270.00}{\makebox(0,0){\strut{}$T(x)$}}}%
      \csname LTb\endcsname%%
      \put(4482,143){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Aintermediaire_T}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> intermediaire_rho.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(932,655){\makebox(0,0)[r]{\strut{}$0.93$}}%
      \csname LTb\endcsname%%
      \put(932,1077){\makebox(0,0)[r]{\strut{}$0.945$}}%
      \csname LTb\endcsname%%
      \put(932,1498){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%%
      \put(932,1920){\makebox(0,0)[r]{\strut{}$0.975$}}%
      \csname LTb\endcsname%%
      \put(932,2342){\makebox(0,0)[r]{\strut{}$0.99$}}%
      \csname LTb\endcsname%%
      \put(932,2764){\makebox(0,0)[r]{\strut{}$1.005$}}%
      \csname LTb\endcsname%%
      \put(932,3185){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%%
      \put(932,3607){\makebox(0,0)[r]{\strut{}$1.035$}}%
      \csname LTb\endcsname%%
      \put(932,4029){\makebox(0,0)[r]{\strut{}$1.05$}}%
      \csname LTb\endcsname%%
      \put(932,4451){\makebox(0,0)[r]{\strut{}$1.065$}}%
      \csname LTb\endcsname%%
      \put(932,4872){\makebox(0,0)[r]{\strut{}$1.08$}}%
      \csname LTb\endcsname%%
      \put(932,5294){\makebox(0,0)[r]{\strut{}$1.095$}}%
      \csname LTb\endcsname%%
      \put(1044,450){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1754,450){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2464,450){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3174,450){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3884,450){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4594,450){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5304,450){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6014,450){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6724,450){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(7434,450){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(8143,450){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7278,5148){\makebox(0,0)[r]{\strut{}Inital Condition}}%
      \csname LTb\endcsname%%
      \put(7278,4943){\makebox(0,0)[r]{\strut{}Structured Mesh}}%
      \csname LTb\endcsname%%
      \put(7278,4738){\makebox(0,0)[r]{\strut{}Regular Mesh}}%
      \csname LTb\endcsname%%
      \put(7278,4534){\makebox(0,0)[r]{\strut{}Deformed Mesh-C1}}%
      \csname LTb\endcsname%%
      \put(7278,4329){\makebox(0,0)[r]{\strut{}Deformed Mesh-C2}}%
      \csname LTb\endcsname%%
      \put(7278,4124){\makebox(0,0)[r]{\strut{}$t=0.01$}}%
      \csname LTb\endcsname%%
      \put(7278,3919){\makebox(0,0)[r]{\strut{}$t=0.05$}}%
      \csname LTb\endcsname%%
      \put(7278,3714){\makebox(0,0)[r]{\strut{}$t=0.1$}}%
      \csname LTb\endcsname%%
      \put(186,3045){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\rho(x)$}}}%
      \csname LTb\endcsname%%
      \put(4594,143){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Aintermediaire_rho}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> nl_1D.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,971){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(708,1449){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(708,1927){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(708,2406){\makebox(0,0)[r]{\strut{}$2.1$}}%
      \csname LTb\endcsname%%
      \put(708,2884){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \csname LTb\endcsname%%
      \put(708,3362){\makebox(0,0)[r]{\strut{}$2.7$}}%
      \csname LTb\endcsname%%
      \put(708,3841){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(708,4319){\makebox(0,0)[r]{\strut{}$3.3$}}%
      \csname LTb\endcsname%%
      \put(708,4797){\makebox(0,0)[r]{\strut{}$3.6$}}%
      \csname LTb\endcsname%%
      \put(708,5276){\makebox(0,0)[r]{\strut{}$3.9$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1442,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2065,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2687,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3309,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3932,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4554,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5176,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5798,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6421,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7043,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(7155,695){\makebox(0,0)[l]{\strut{}$-10000$}}%
      \csname LTb\endcsname%%
      \put(7155,1126){\makebox(0,0)[l]{\strut{}$-9000$}}%
      \csname LTb\endcsname%%
      \put(7155,1557){\makebox(0,0)[l]{\strut{}$-8000$}}%
      \csname LTb\endcsname%%
      \put(7155,1988){\makebox(0,0)[l]{\strut{}$-7000$}}%
      \csname LTb\endcsname%%
      \put(7155,2419){\makebox(0,0)[l]{\strut{}$-6000$}}%
      \csname LTb\endcsname%%
      \put(7155,2850){\makebox(0,0)[l]{\strut{}$-5000$}}%
      \csname LTb\endcsname%%
      \put(7155,3280){\makebox(0,0)[l]{\strut{}$-4000$}}%
      \csname LTb\endcsname%%
      \put(7155,3711){\makebox(0,0)[l]{\strut{}$-3000$}}%
      \csname LTb\endcsname%%
      \put(7155,4142){\makebox(0,0)[l]{\strut{}$-2000$}}%
      \csname LTb\endcsname%%
      \put(7155,4573){\makebox(0,0)[l]{\strut{}$-1000$}}%
      \csname LTb\endcsname%%
      \put(7155,5004){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(7155,5435){\makebox(0,0)[l]{\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}$T$}}}%
      \csname LTb\endcsname%%
      \put(8041,3043){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi_q$}}}%
      \csname LTb\endcsname%%
      \put(3931,142){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(6178,1345){\makebox(0,0)[r]{\strut{}Local Flux}}%
      \csname LTb\endcsname%%
      \put(6178,1141){\makebox(0,0)[r]{\strut{}Nonlocal Flux}}%
      \csname LTb\endcsname%%
      \put(6178,937){\makebox(0,0)[r]{\strut{}Temperature}}%
      \csname LTb\endcsname%%
      \put(3434,4718){\makebox(0,0){\strut{}A}}%
      \csname LTb\endcsname%%
      \put(3620,3681){\makebox(0,0){\strut{}B}}%
      \csname LTb\endcsname%%
      \put(4554,4478){\makebox(0,0){\strut{}C}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4732,1896){\makebox(0,0){\strut{}$0.65$}}%
      \csname LTb\endcsname%%
      \put(5360,1896){\makebox(0,0){\strut{}$0.675$}}%
      \csname LTb\endcsname%%
      \put(5987,1896){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6099,2370){\makebox(0,0)[l]{\strut{}$-200$}}%
      \csname LTb\endcsname%%
      \put(6099,2909){\makebox(0,0)[l]{\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Anl_1D.pdf}} %
    \gplfronttext
  \end{picture}%
\endgroup


==> nl_flux_chaleur.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1444,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2069,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2693,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3317,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3942,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4566,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5190,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5814,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6439,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(7063,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%%
      \put(3941,142){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(3060,5150){\makebox(0,0)[r]{\strut{}Local heat flux}}%
      \csname LTb\endcsname%%
      \put(3060,4946){\makebox(0,0)[r]{\strut{}Nonlocal heat flux}}%
      \csname LTb\endcsname%%
      \put(7643,652){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(7643,1449){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(7643,2246){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7643,3043){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(7643,3840){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(7643,4637){\makebox(0,0)[l]{\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(7643,5435){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(3473,1130){\makebox(0,0){\strut{}B}}%
      \csname LTb\endcsname%%
      \put(4410,4000){\makebox(0,0){\strut{}D}}%
      \csname LTb\endcsname%%
      \put(4784,1609){\makebox(0,0){\strut{}C}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Anl_flux_chaleur}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ordre.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(820,1335){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(820,2019){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(820,2702){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(820,3385){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(820,4068){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(820,4752){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(820,5435){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(2018,448){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(4834,448){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(7267,652){\makebox(0,0)[l]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(7267,1335){\makebox(0,0)[l]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%%
      \put(7267,2019){\makebox(0,0)[l]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(7267,2702){\makebox(0,0)[l]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%%
      \put(7267,3385){\makebox(0,0)[l]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(7267,4068){\makebox(0,0)[l]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(7267,4752){\makebox(0,0)[l]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(7267,5435){\makebox(0,0)[l]{\strut{}$10^{-3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}${||T - T_{\Delta x}||_{\mathcal{L}^2}}$}}}%
      \csname LTb\endcsname%%
      \put(8041,3043){\rotatebox{-270}{\makebox(0,0){\strut{}${||T - T_{\Delta v}||_{\mathcal{L}^2}},~{||T - T_{\Delta \mu}||_{\mathcal{L}^2}}$}}}%
      \csname LTb\endcsname%%
      \put(4043,142){\makebox(0,0){\strut{}$\Delta x,~\Delta v,~\Delta \mu$}}%
      \csname LTb\endcsname%%
      \put(3620,5150){\makebox(0,0)[r]{\strut{}First Order in space}}%
      \csname LTb\endcsname%%
      \put(3620,4946){\makebox(0,0)[r]{\strut{}Second Order in space}}%
      \csname LTb\endcsname%%
      \put(3620,4742){\makebox(0,0)[r]{\strut{}Velocity quadrature}}%
      \csname LTb\endcsname%%
      \put(3620,4538){\makebox(0,0)[r]{\strut{}Half-sphere quadrature}}%
      \csname LTb\endcsname%%
      \put(4834,4024){\rotatebox{16}{\makebox(0,0)[l]{\strut{}$\angle 1.038$}}}%
      \csname LTb\endcsname%%
      \put(3362,3113){\rotatebox{25}{\makebox(0,0)[l]{\strut{}$\angle 1.620$}}}%
      \csname LTb\endcsname%%
      \put(5682,4736){\rotatebox{29}{\makebox(0,0)[l]{\strut{}$\angle 1.916$}}}%
      \csname LTb\endcsname%%
      \put(4398,2158){\rotatebox{47}{\makebox(0,0)[l]{\strut{}$\angle 4.085$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Aordre}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rayon_q.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  %\inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,679){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(644,1111){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(644,1542){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(644,1974){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(644,2406){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(644,2837){\makebox(0,0)[r]{\strut{}$110$}}%
      \csname LTb\endcsname%%
      \put(644,3269){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(644,3701){\makebox(0,0)[r]{\strut{}$130$}}%
      \csname LTb\endcsname%%
      \put(644,4132){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(644,4564){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(644,4995){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(644,5427){\makebox(0,0)[r]{\strut{}$170$}}%
      \csname LTb\endcsname%%
      \put(740,467){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1269,467){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1797,467){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2326,467){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(2854,467){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3383,467){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3911,467){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4439,467){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(4968,467){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5496,467){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(6025,467){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6553,467){\makebox(0,0){\strut{}$1.1$}}%
      \csname LTb\endcsname%%
      \put(7081,467){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(7610,467){\makebox(0,0){\strut{}$1.3$}}%
      \csname LTb\endcsname%%
      \put(8138,467){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3047,5130){\makebox(0,0)[r]{\strut{}HLL reference}}%
      \csname LTb\endcsname%%
      \put(3047,4917){\makebox(0,0)[r]{\strut{}Adapted mesh}}%
      \csname LTb\endcsname%%
      \put(3047,4705){\makebox(0,0)[r]{\strut{}Regular mesh}}%
      \csname LTb\endcsname%%
      \put(3047,4493){\makebox(0,0)[r]{\strut{}~~Structured 1\textsuperscript{st} order}}%
      \csname LTb\endcsname%%
      \put(3047,4280){\makebox(0,0)[r]{\strut{}~~Structured 2\textsuperscript{nd} order}}%
      \csname LTb\endcsname%%
      \put(178,3053){\rotatebox{-270.00}{\makebox(0,0){\strut{}$q(z)$}}}%
      \csname LTb\endcsname%%
      \put(4466,148){\makebox(0,0){\strut{}$z$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Arayon_q}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rayon_rho.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  %\inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,679){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(644,1075){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(644,1470){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(644,1866){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(644,2262){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(644,2657){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(644,3053){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(644,3449){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(644,3844){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(644,4240){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(644,4636){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(644,5031){\makebox(0,0)[r]{\strut{}$110$}}%
      \csname LTb\endcsname%%
      \put(644,5427){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(740,467){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1269,467){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1797,467){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2326,467){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(2854,467){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3383,467){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3911,467){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4439,467){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(4968,467){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5496,467){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(6025,467){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6553,467){\makebox(0,0){\strut{}$1.1$}}%
      \csname LTb\endcsname%%
      \put(7081,467){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(7610,467){\makebox(0,0){\strut{}$1.3$}}%
      \csname LTb\endcsname%%
      \put(8138,467){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3047,5130){\makebox(0,0)[r]{\strut{}HLL reference}}%
      \csname LTb\endcsname%%
      \put(3047,4917){\makebox(0,0)[r]{\strut{}Adapted mesh}}%
      \csname LTb\endcsname%%
      \put(3047,4705){\makebox(0,0)[r]{\strut{}Regular mesh}}%
      \csname LTb\endcsname%%
      \put(3047,4493){\makebox(0,0)[r]{\strut{}~~Structured 1\textsuperscript{st} order}}%
      \csname LTb\endcsname%%
      \put(3047,4280){\makebox(0,0)[r]{\strut{}~~Structured 2\textsuperscript{nd} order}}%
      \csname LTb\endcsname%%
      \put(178,3053){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\rho(z)$}}}%
      \csname LTb\endcsname%%
      \put(4466,148){\makebox(0,0){\strut{}$z$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={283.00bp}]{Arayon_rho}}%
    \gplfronttext
  \end{picture}%
\endgroup

